Final-State Interactions in the Process pp -> pKLambda

The possibility to determine the pLambda scattering length from the final-state interaction in the reaction pp->pKLambda is investigated experimentally. From a transversely polarized measurement, the K analyzing power (A_N) which, in principle, allows one to extract the spin triplet scattering length is studied. An unexpected energy dependence of the forward/backward symmetric part of A_N is found. The influence of N*-resonances on the pLambda invariant mass spectrum is investigated by exploiting the large acceptance for the process pp->pKLambda->pKppi and is found to be the main source of uncertainty for determining the pLambda scattering length.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

